Black-Box Verification for GUI Applications

In black-box testing of GUI applications (a form of system testing), a dynamic analysis of the GUI application is used to infer a black-box model; the black-box model is then used to derive test cases for the test of the GUI application. In this paper, we propose to supplement the test with the verification of the black-box model. We present a method that can give a guarantee of the absence of faults, i.e., the correctness of all test cases of the black-box model. The black-model allows us to formulate a parametrized verification problem. As we will show, it also allows us to circumvent the static analysis of the GUI tool kit. We have implemented our approach; preliminary experiments indicate its practical potential.

==> lst/example-boogie.tex <==

\begin{minipage}{.9\textwidth}
\begin{lstlisting}[language=Boogie]
procedure EFG_Procedure() modifies ...
{
	INIT: 
	...
	START:
		x := 0;
		goto e1, e2, e3;

	e1: // handler of event e1
		x := 1;
		goto e1, e2, e3, EXIT;
		
	e2: // handler of event e2
		x := x * 2;
		goto e2_THEN, e2_ELSE;
		
	e2_THEN:
		assume (x > 4);
		call e3$setEnabled(false); // disable event e3 
		goto e2_ENDIF;
		
	e2_ELSE:
		assume (!(x > 4)); 
		goto e2_ENDIF;
		
	e2_ENDIF:
		goto e1, e2, e3, EXIT;

	e3: // handler of event e3
		x := x - 1;
		call dialog$setVisible(true);
		goto e4, EXIT;

	e4: // handler of event e4
		x := 1;
		call dialog$setVisible(false);
		goto e1, e2, e3, EXIT;
		
	EXIT:
		assert (x != 7); // assertion to be checked
		return;
}
\end{lstlisting}
\end{minipage}


==> pics/eefg.tex <==

\begin{tikzpicture}[auto,node distance=1.333cm,->,>=latex',thick,bend
angle=15,/tikz/initial text=,scale=.5]
	\tikzstyle{event}=[rectangle,draw=blue!50,fill=blue!20,rounded corners]

	\node[event,initial] (e1) [] {$e_1$};
	\node[event,initial] (e3) [right of=e1,below of=e1] {$e_3$};
	\node[event,initial] (e2) [left of=e3, below of=e3] {$e_2$};	
	\node[event] (e23) [left of=e2] {$e_2$};
	\node[event] (e22) [left of=e23] {$e_2$};
	\node[event] (e21) [left of=e22] {$e_2$};
	\node[event] (e4) [right of=e3] {$e_4$};
	
	\path (e1) edge[loop above] node[] {} (e1)
	      (e1) edge[bend right] node[] {} (e21)
	      (e1) edge[bend left] node[] {} (e3)
	      (e21) edge[] node[] {} (e1)
	      (e21) edge[] node[] {} (e22)
	      (e21) edge[bend left] node[] {} (e3)
	      (e22) edge[] node[] {} (e1)
	      (e22) edge[] node[] {} (e23)
	      (e22) edge[] node[] {} (e3)
	      (e23) edge[] node[] {} (e1)
	      (e23) edge[bend right] node[] {} (e2)
	      (e2) edge[loop below] node[] {} (e2)
	      (e2) edge[] node[] {} (e1)
	      (e2) edge[bend right] node[] {} (e3)
	      (e3) edge[bend left] node[] {} (e4)
	      (e4) edge[bend right] node[] {} (e1)
	      (e4) edge[bend left] node[] {} (e2)
	      (e4) edge[bend left] node[] {} (e3);

\end{tikzpicture}


==> pics/efg.tex <==

\begin{tikzpicture}[auto,node distance=1.333cm,->,>=latex',thick,bend
angle=25,/tikz/initial text=,scale=.5]
	\tikzstyle{event}=[rectangle,draw=blue!50,fill=blue!20,rounded corners]

	\node[event,initial] (e1) [] {$e_1$};
	\node[event,initial] (e3) [right of=e1,below of=e1] {$e_3$};
	\node[event,initial] (e2) [left of=e3, below of=e3] {$e_2$};
	\node[event] (e4) [right of=e3] {$e_4$};
	
	\path (e1) edge[loop above] node[] {} (e1)
	      (e1) edge[bend left] node[] {} (e2)
	      (e1) edge[bend left] node[] {} (e3)
	      (e2) edge[loop below] node[] {} (e2)
	      (e2) edge[bend left] node[] {} (e1)
	      (e2) edge[bend right] node[] {} (e3)
	      (e3) edge[bend left] node[] {} (e4)
	      (e4) edge[bend right] node[] {} (e1)
	      (e4) edge[bend left] node[] {} (e2)
	      (e4) edge[bend left] node[] {} (e3);
\end{tikzpicture}


==> pics/pefg.tex <==
\begin{tikzpicture}[auto,->,>=latex',thick,bend
angle=15,/tikz/initial text=,scale=.5]
	\tikzstyle{event}=[rectangle,draw=black]
	\tikzstyle{every node}=[node distance = 0.75cm]
	\node[coordinate] (start) {};
	\node[event] (init1) [below of=start, node distance=0.6cm] {$\mathit{init}_1$};
	\node[] (init2) [below of=init1] {$\ldots$};
	\node[event] (inits) [below of=init2] {$\mathit{init}_n$};
	\node[event] (efginit) [right of=init1, node distance = 2cm] {EFG Start};
	\tikzstyle{every node}=[node distance = 1cm]
	\node[event] (e1) [below of = efginit] {$e_1$};
	\node[event] (e3) [right of=e1,below of=e1] {$e_3$};
	\node[event] (e2) [left of=e3, below of=e3] {$e_2$};
	\node[event] (e4) [right of=e3] {$e_4$};
	\node[coordinate] (efginitanchor) [left of=efginit, node distance = 1.25cm] {};
	\node[event] (efgexit) [right of=e4, node distance = 1.75cm] {EFG Exit};
	
	\path 	(start) edge[] node[] {} (init1)
			(init1) edge[] node[] {} (init2)
			(init2) edge[] node[] {} (inits)
			(efginit) edge[] node[] {} (e1)
	      ;
	\path[draw,-] (inits) -| (efginitanchor) edge[->] node[] {} (efginit);
	\path (e1) edge[loop left] node[] {} (e1)
	      (e1) edge[bend left] node[] {} (e2)
	      (e1) edge[bend left] node[] {} (e3)
	      (e2) edge[loop below] node[] {} (e2)
	      (e2) edge[bend left] node[] {} (e1)
	      (e2) edge[bend right] node[] {} (e3)
	      (e3) edge[bend left] node[] {} (e4)
	      (e4) edge[bend right] node[] {} (e1)
	      (e4) edge[bend left] node[] {} (e2)
	      (e4) edge[bend left] node[] {} (e3);
	\tikzstyle{every edge}=[dashed,->,draw=black!50, bend angle=25, >=latex']
	\path 	(e1) edge[bend left] node[] {} (efgexit)
			(e2) edge[bend right] node[] {} (efgexit)
			(e3) edge[bend right] node[] {} (efgexit)
			(e4) edge[] node[] {} (efgexit)
			;
\end{tikzpicture}

